Continued fractions and orderings on the Markov numbers

Markov numbers are integers that appear in the solution triples of the Diophantine equation, $x^2+y^2+z^2=3xyz$, called the Markov equation. A classical topic in number theory, these numbers are related to many areas of mathematics such as combinatorics, hyperbolic geometry, approximation theory and cluster algebras. There is a natural map from the rational numbers between zero and one to the Markov numbers. In this paper, we prove two conjectures seen in Martin Aigner's book, Markov's theorem and 100 years of the uniqueness conjecture, that determine an ordering on subsets of the Markov numbers based on their corresponding rational. The proof relies on a relationship between Markov numbers and continuant polynomials which originates in Frobenius' 1913 paper.

==> figure1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{492.89122796bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44450872)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure1.pdf}}%
    \put(0.19696096,0.22686454){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg(\mu)$}}}%
    \put(0.78096372,0.29903478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg(\nu)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure1.pdf}}%
    \put(0.18230958,0.00502407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_k=2$}}}%
    \put(0.09101155,0.1388462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{k-1}=2$}}}%
    \put(0.32084712,0.1976354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.45049555,0.18513569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.45049555,0.24792243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.51328227,0.24920336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.51458294,0.31329076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.57022748,0.31447453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1,1}}}%
    \put(0.68955112,0.31839471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.85877484,0.36965313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{k-1}=2$}}}%
    \put(0.55256727,0.25209048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_2,y_2)$}}}%
    \put(0.27774658,0.04492347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_1,y_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure1.pdf}}%
    \put(0.83850536,0.42832353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_3,y_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure1.pdf}}%
    \put(-0.00176831,0.09993692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_1-1,y_1+1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure1.pdf}}%
  \end{picture}%
\endgroup%


==> figure2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.5817554bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47900018)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure2.pdf}}%
    \put(0.14724103,0.24215092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg(\mu)$}}}%
    \put(0.7790702,0.26096658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg(\nu)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure2.pdf}}%
    \put(0.13797479,0.00543551){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{k+1}=2$}}}%
    \put(0.146811,0.17835658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{k}=2$}}}%
    \put(0.28785773,0.21382058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.42153862,0.19700472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.42153862,0.26493333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.4894672,0.26631916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.49087439,0.33565494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.5510759,0.33693566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1,1}}}%
    \put(0.67867465,0.32471238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.71721006,0.36749629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{k-1}$}}}%
    \put(0.53196941,0.26944272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_2,y_2)$}}}%
    \put(0.22007414,0.0615013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_1,y_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure2.pdf}}%
    \put(0.84103805,0.46148951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_3,y_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure2.pdf}}%
    \put(-0.00191312,0.11141366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(x_1-1,y_1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figure2.pdf}}%
    \put(0.76806183,0.34190014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_k=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figure2.pdf}}%
    \put(0.83573062,0.31556019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{k+1}=1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figure2.pdf}}%
    \put(0.2924784,0.11397427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{k-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figure2.pdf}}%
  \end{picture}%
\endgroup%


==> figure3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{341.72214922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3433162)%
    \put(0,0){\includegraphics[width=\unitlength]{figure3.pdf}}%
    \put(0.00308264,0.00682206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b-1)$}}}%
    \put(0.0499043,0.22688389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b)$}}}%
    \put(0.18100495,0.00682206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+1,b-1)$}}}%
    \put(0.25123744,0.09578323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+2,b)$}}}%
    \put(0.47129927,0.00682206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b-1)$}}}%
    \put(0.51812093,0.22688389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b)$}}}%
    \put(0.6492216,0.00682206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+1,b-1)$}}}%
    \put(0.71945409,0.09578323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+2,b)$}}}%
    \put(0.5649426,0.32052722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+1,b+1)$}}}%
    \put(0.81309742,0.18942656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+3,b+1)$}}}%
  \end{picture}%
\endgroup%


==> figure3a.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure3a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.5421875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35440774)%
    \put(0,0){\includegraphics[width=\unitlength]{figure3a.pdf}}%
    \put(0.47586695,0.00694771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b-1)$}}}%
    \put(0.80965508,0.19768379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+3,b+1)$}}}%
    \put(0.57123499,0.33119904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+1,b+1)$}}}%
    \put(0.52355097,0.235831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b)$}}}%
    \put(0.66660303,0.00694771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+1,b-1)$}}}%
    \put(0.73812905,0.10231575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+2,b)$}}}%
    \put(0.47586695,0.00694771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b-1)$}}}%
    \put(0.04671078,0.235831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b)$}}}%
    \put(0.18976284,0.00694771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+1,b-1)$}}}%
    \put(0.26128887,0.10231575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a+2,b)$}}}%
    \put(-0.00097324,0.00694771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(a,b-1)$}}}%
  \end{picture}%
\endgroup%

